Classification errors distort findings in automated speech processing: examples and solutions from child-development research

With the advent of wearable recorders, scientists are increasingly turning to automated methods of analysis of audio and video data in order to measure children's experience, behavior, and outcomes, with a sizable literature employing long-form audio-recordings to study language acquisition. While numerous articles report on the accuracy and reliability of the most popular automated classifiers, less has been written on the downstream effects of classification errors on measurements and statistical inferences (e.g., the estimate of correlations and effect sizes in regressions). This paper's main contributions are drawing attention to downstream effects of confusion errors, and providing an approach to measure and potentially recover from these errors. Specifically, we use a Bayesian approach to study the effects of algorithmic errors on key scientific questions, including the effect of siblings on children's language experience and the association between children's production and their input. By fitting a joint model of speech behavior and algorithm behavior on real and simulated data, we show that classification errors can significantly distort estimates for both the most commonly used \gls{lena}, and a slightly more accurate open-source alternative (the Voice Type Classifier from the ACLEW system). We further show that a Bayesian calibration approach for recovering unbiased estimates of effect sizes can be effective and insightful, but does not provide a fool-proof solution.

==> figures/Fig2a_new.tex <==
\definecolor{chi}{HTML}{377eb8}
\definecolor{och}{HTML}{ff7f00}
\definecolor{fem}{HTML}{4daf4a}
\definecolor{mal}{HTML}{f781bf}

\begin{tikzpicture}[baseline={(0,0)}]
    % Add a named coordinate for alignment
    \coordinate (align-top) at (0,0);
        \node[state] (chi) at (0,0) {\textbf{CHI}\\(truth)};
    
        \node[state] (och) at (2.5,0) {\textbf{OCH}\\(truth)};
    
        \node[state] (fem) at (5,0) {\textbf{FEM}\\(truth)};
    
        \node[state] (mal) at (7.5,0) {\textbf{MAL}\\(truth)};
    
        \node[state,fill=chi!15] (algo_chi) at (0,-3) {\textbf{CHI}\\(algo)};
    
        \node[state,fill=och!15] (algo_och) at (2.5,-3) {\textbf{OCH}\\(algo)};
    
        \node[state,fill=fem!15] (algo_fem) at (5,-3) {\textbf{FEM}\\(algo)};
    
        \node[state,fill=mal!15] (algo_mal) at (7.5,-3) {\textbf{MAL}\\(algo)};
    
        \draw[->, bend right=10, line width=1mm,color=black] (chi.south) to (algo_chi);
        \draw[->, bend right=8] (chi.south) to (algo_och);
        \draw[->, bend right=1, line width=1mm,color=red] (chi.south) to (algo_fem);
        \draw[->, bend left=5] (chi.south) to (algo_mal);
    
        \draw[->, bend right=10] (och.south) to (algo_chi);
        \draw[->, bend right=8, line width=1mm,color=black] (och.south) to (algo_och);
        \draw[->, bend right=4] (och.south) to (algo_fem);
        \draw[->, bend right=1] (och.south) to (algo_mal);
    
        \draw[->, bend right=10] (fem.south) to (algo_chi);
        \draw[->, bend right=8] (fem.south) to (algo_och);
        \draw[->, bend left=1] (fem.south) to (algo_fem);
        \draw[->, bend left=5] (fem.south) to (algo_mal);

        \draw[->, bend right=10, line width=1mm,color=red] (fem.south) to (algo_chi);
        \draw[->, bend left=1, line width=1mm,color=black] (fem.south) to (algo_fem);
    
        \draw[->, bend right=10] (mal.south) to (algo_chi);
        \draw[->, bend right=8] (mal.south) to (algo_och);
        \draw[->, bend left=1] (mal.south) to (algo_fem);
        \draw[->, bend left=5, line width=1mm,color=black] (mal.south) to (algo_mal);

        \draw[<->, bend left=45, line width=1mm,color=black,dashed,color=gray] (chi.north) to node[midway,above,sloped,font=\large\bfseries,color=gray] {?} (fem.north);
        
    \end{tikzpicture}

==> figures/Fig2c_new.tex <==
\definecolor{chi}{HTML}{377eb8}
\definecolor{och}{HTML}{ff7f00}
\definecolor{fem}{HTML}{4daf4a}
\definecolor{mal}{HTML}{f781bf}
\begin{tikzpicture}[baseline={(0,0)}]
    % Add a named coordinate for alignment
    \coordinate (align-top) at (0,0);
    
    % Top node - Siblings (adjust y-coordinate)
    \node[state,minimum width=6pt] (sibs) at (3.5, 2) {\textbf{Siblings}};
    
    % Truth nodes (top row) - keep at y=0 for alignment
    \node[state,minimum width=6pt] (chi) at (0,0) {\textbf{CHI}\\(truth)};
    \node[state,minimum width=6pt] (och) at (2.5,0) {\textbf{OCH}\\(truth)};
    \node[state,minimum width=6pt] (fem) at (5,0) {\textbf{FEM}\\(truth)};
    \node[state,minimum width=6pt] (mal) at (7.5,0) {\textbf{MAL}\\(truth)};
    
    % Algorithm nodes (middle row) - adjusted from y=-1 to y=-3
    \node[state,minimum width=6pt,fill=chi!20] (chi_algo) at (0,-3) {\textbf{CHI}\\(algo)};
    \node[state,minimum width=6pt,fill=och!20] (och_algo) at (2.5,-3) {\textbf{OCH}\\(algo)};
    \node[state,minimum width=6pt,fill=fem!20] (fem_algo) at (5,-3) {\textbf{FEM}\\(algo)};
    \node[state,minimum width=6pt,fill=mal!20] (mal_algo) at (7.5,-3) {\textbf{MAL}\\(algo)};
    
    
    % FEM+MAL combined node (bottom)
    % \node [state, minimum width=6pt, name=fem_prop] at (6,-4) {$\dfrac{\text{\textbf{FEM}}}{\text{\textbf{FEM+MAL}}}$\\(algo)};
    % % Fill half with fem color diagonally
    % \filldraw[fem!20] (fem_prop.south west) -- (fem_prop.north west) -- (fem_prop.north east) -- cycle;
    % % Fill the other half with mal color diagonally
    % \filldraw[mal!20] (fem_prop.south west) -- (fem_prop.south east) -- (fem_prop.north east) -- cycle;
    % \node [state, minimum width=6pt] (fem_prop) at (6,-4) {$\dfrac{\text{\textbf{FEM}}}{\text{\textbf{FEM+MAL}}}$\\(algo)};
    
    % Siblings influence connections
    \draw[->,line width=1mm,color=gray] (sibs) -- (och);
    \draw[->,line width=1mm,dashed,color=gray] (sibs) -- node[midway,above,sloped,font=\large\bfseries,color=gray] {?} (fem);
    \draw[->,line width=1mm,dashed,color=gray] (sibs) -- node[midway,above,sloped,font=\large\bfseries,color=gray] {?} (mal);

    
    
    % Cross-connections (interference)
    \draw[->, bend right=10] (chi.south) to (chi_algo);
    \draw[->, bend right=8] (chi.south) to (och_algo);
    \draw[->, bend right=1] (chi.south) to (fem_algo);
    \draw[->, bend left=5] (chi.south) to (mal_algo);

    \draw[->, bend right=10] (och.south) to (chi_algo);
    \draw[->, bend right=8] (och.south) to (och_algo);
    \draw[->, bend right=4, line width=1mm,color=red] (och.south) to (fem_algo);
    \draw[->, bend right=1, line width=1mm,color=red] (och.south) to (mal_algo);

    \draw[->, bend right=10] (fem.south) to (chi_algo);
    \draw[->, bend right=8] (fem.south) to (och_algo);
    \draw[->, bend left=1] (fem.south) to (fem_algo);
    \draw[->, bend left=5] (fem.south) to (mal_algo);

    \draw[->, bend right=10] (fem.south) to (chi_algo);
    \draw[->, bend left=1, line width=1mm,color=black] (fem.south) to (fem_algo);
    
    \draw[->, bend right=10] (mal.south) to (chi_algo);
    \draw[->, bend right=8] (mal.south) to (och_algo);
    \draw[->, bend left=1] (mal.south) to (fem_algo);
    \draw[->, bend left=5, line width=1mm,color=black] (mal.south) to (mal_algo);
    
    % Connections to the proportion node
    % \draw[->,line width=1mm] (fem_algo) -- (fem_prop);
    % \draw[->,line width=1mm] (mal_algo) -- (fem_prop);
    
\end{tikzpicture}

==> figures/Fig2d.tex <==
\definecolor{chi}{HTML}{377eb8}
\definecolor{och}{HTML}{ff7f00}
\definecolor{fem}{HTML}{4daf4a}
\definecolor{mal}{HTML}{f781bf}
\begin{tikzpicture}[baseline={(0,0)}]
    % Define a reference point for alignment
    \coordinate (align-top) at (0,0);
    
    % Truth nodes (top row) - positioned relative to align-top
    \node[state,minimum width=6pt] (chi) at ($(align-top) + (0,0)$) {\textbf{CHI}\\(truth)};
    \node[state,minimum width=6pt] (och) at ($(align-top) + (2.5,0)$) {\textbf{OCH}\\(truth)};
    \node[state,minimum width=6pt] (fem) at ($(align-top) + (5,0)$) {\textbf{FEM}\\(truth)};
    \node[state,minimum width=6pt] (mal) at ($(align-top) + (7.5,0)$) {\textbf{MAL}\\(truth)};
    
    % Algorithm nodes (middle row) - positioned relative to truth nodes
    \node[state,minimum width=6pt,fill=chi!20] (chi_algo) at ($(chi) + (0,-3)$) {\textbf{CHI}\\(algo)};
    \node[state,minimum width=6pt,fill=och!20] (och_algo) at ($(och) + (0,-3)$) {\textbf{OCH}\\(algo)};
    \node[state,minimum width=6pt,fill=fem!20] (fem_algo) at ($(fem) + (0,-3)$) {\textbf{FEM}\\(algo)};
    \node[state,minimum width=6pt,fill=mal!20] (mal_algo) at ($(mal) + (0,-3)$) {\textbf{MAL}\\(algo)};
    
    
        \draw[->, bend right=10] (chi.south) to (chi_algo);
        \draw[->, bend right=8] (chi.south) to (och_algo);
        \draw[->, bend right=1, line width=1mm,color=red] (chi.south) to (fem_algo);
        \draw[->, bend left=5, line width=1mm,color=red] (chi.south) to (mal_algo);
    
        \draw[->, bend right=10] (och.south) to (chi_algo);
        \draw[->, bend right=8] (och.south) to (och_algo);
        \draw[->, bend right=4, line width=1mm,color=red] (och.south) to (fem_algo);
        \draw[->, bend right=1, line width=1mm,color=red] (och.south) to (mal_algo);
    
        \draw[->, bend right=10] (fem.south) to (chi_algo);
        \draw[->, bend right=8] (fem.south) to (och_algo);
        \draw[->, bend left=1] (fem.south) to (fem_algo);
        \draw[->, bend left=5, line width=1mm,color=red] (fem.south) to (mal_algo);
        \draw[->, bend right=10] (fem.south) to (chi_algo);
        \draw[->, bend left=1, line width=1mm,color=black] (fem.south) to (fem_algo);
    
        \draw[->, bend right=10] (mal.south) to (chi_algo);
        \draw[->, bend right=8] (mal.south) to (och_algo);
        \draw[->, bend left=1, line width=1mm,color=red] (mal.south) to (fem_algo);
        \draw[->, bend left=5, line width=1mm,color=black] (mal.south) to (mal_algo);

        
        \node[state,minimum width=6pt] (fem_prop) at (6.25,-6) {$\dfrac{\text{\textbf{FEM}}}{\text{\textbf{FEM+MAL}}}$\\(algo)};
        \filldraw[fem!20] (fem_prop.south west) -- (fem_prop.north west) -- (fem_prop.north east) -- cycle;
    % Fill the other half with mal color diagonally
        \filldraw[mal!20] (fem_prop.south west) -- (fem_prop.south east) -- (fem_prop.north east) -- cycle;
        \node[state,minimum width=6pt] (fem_prop) at (6.25,-6) {$\dfrac{\text{\textbf{FEM}}}{\text{\textbf{FEM+MAL}}}$\\(algo)};
        
        % Edges connecting fem_algo and mal_algo to fem_prop
        \draw[->, line width=1mm] (fem_algo.south) to [bend right=10] (fem_prop.north);
        \draw[->, line width=1mm] (mal_algo.south) to [bend left=10] (fem_prop.north);

                % Legend
        % \coordinate (legend-start) at (10.5, -1);
        
        % % Legend entries
        % \draw[->, line width=1mm, color=black] ($(legend-start) + (0, 0.2)$) -- ($(legend-start) + (0.8, 0.2)$);
        % \node[anchor=west,align=left] at ($(legend-start) + (1, 0.2)$) {\small Correct automated classifications\\informing the measurement};
        
        % \draw[->, line width=1mm, color=red] ($(legend-start) + (0, -1)$) -- ($(legend-start) + (0.8, -1)$);
        % \node[anchor=west,align=left] at ($(legend-start) + (1, -1)$) {\small Automated classification errors\\interfering with the measurement};
        
        % \draw[->] ($(legend-start) + (0, -2.2)$) -- ($(legend-start) + (0.8, -2.2)$);
        % \node[anchor=west,align=left] at ($(legend-start) + (1, -2.2)$) {\small Other automated classifications};
        
    \end{tikzpicture}

==> figures/behavior_model.tex <==
\definecolor{chi}{HTML}{377eb8}
\definecolor{och}{HTML}{ff7f00}
\definecolor{fem}{HTML}{4daf4a}
\definecolor{mal}{HTML}{f781bf}

\tikzset{node distance = 2.2cm,round/.style={rectangle, rounded corners}}
\begin{tikzpicture}[auto]

    % Latent nodes (in white)
    \node (vkirecs_CHI) [draw, fill=chi!20, round] {$v_{k,\text{CHI}}^\text{recs}$};
    \node (vkirecs_fem) [right of=vkirecs_CHI, draw, fill=fem!20, round] {$v_{k,\text{FEM}}^\text{recs}$};
    \node (vkirecs_mal) [right of=vkirecs_fem, draw, fill=mal!20, round] {$v_{k,\text{MAL}}^\text{recs}$};
    \node (vkirecs_och) [right of=vkirecs_mal, draw, fill=och!20, round] {$v_{k,\text{OCH}}^\text{recs}$};
    
    % Child-level nodes (skipping corpus level)
    \node (mu_CHI_recs) [above of=vkirecs_CHI, draw, fill=white,yshift=-0.5cm, round] {$\mu_{k,\text{CHI}}^{\text{rec}}$};
    \node (mu_fem) [right of=mu_CHI_recs, draw, fill=white, yshift=+0.5cm, round] {$\mu_{c,\text{FEM}}^{\text{child}}$};
    \node (mu_mal) [right of=mu_fem, draw, fill=white, round] {$\mu_{c,\text{MAL}}^{\text{child}}$};
    \node (mu_och) [right of=mu_mal, draw, fill=white, round] {$\mu_{c,\text{OCH}}^{\text{child}}$};

    \node (n_sibs) [right of=mu_och, draw, fill=blue!20, round] {$n_c^{\text{sibs}}$};

    % Population-level nodes (now connecting directly to child level)
    \node (mu_och_pop) [above of=mu_och, draw, fill=white,yshift=-0.5cm, round] {$\mu_{\text{OCH}}^{\text{pop}}$};
    \node (mu_fem_pop) [above of=mu_fem, draw, fill=white,yshift=-0.5cm, round] {$\mu_{\text{FEM}}^{\text{pop}}$};
    \node (mu_mal_pop) [above of=mu_mal, draw, fill=white,yshift=-0.5cm, round] {$\mu_{\text{MAL}}^{\text{pop}}$};
    \node (mu_chi_pop) [left of=mu_fem_pop, draw, fill=white, round] {$\mu_{\text{CHI}}^{\text{pop}}$};
    
    \node (age_k) [left of=mu_CHI_recs, draw, fill=blue!20, round] {age$_k$};
    
    % Connections (direct from population to child level)
    \draw[->,black] (age_k) -- (mu_CHI_recs);
    \draw[->,bend right=35,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{dev}$}{}}, text align=center,raise=+1ex,text color=black!50!green}},color=black!50!green] (mu_fem.west) to (mu_CHI_recs.north east);
    \draw[->,bend right=45,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{dev}$}{}}, text align=center,raise=+1ex, text color=black!50!green}},color=black!50!green] (mu_mal.north) to (mu_CHI_recs.north east);
    
    % Connect output nodes
    \draw[->,black] (mu_CHI_recs) -- (vkirecs_CHI);
    \draw[->,black] (mu_fem) -- (vkirecs_fem);
    \draw[->,black] (mu_mal) -- (vkirecs_mal);
    \draw[->,black] (mu_och) -- (vkirecs_och);

    % Direct connections from population to child level
    \draw[->,black] (mu_chi_pop) -- (mu_CHI_recs);
    \draw[->,black] (mu_fem_pop) -- (mu_fem);
    \draw[->,black] (mu_mal_pop) -- (mu_mal);
    \draw[->,black] (mu_och_pop) -- (mu_och);

    % Other connections
    \draw[->,color=black!50!green] (age_k.east) -- node[above,align=center,color=black!50!green] {$\alpha_c^{\text{dev}}$}(mu_CHI_recs.west);
    
    \draw[->,color=black!50!green,thick] (n_sibs.west) to (mu_och.east);
    \draw[->,bend left=30, thick,color=black!50!green] (n_sibs.south west) to (mu_mal.south east);
    \draw[->,bend left=35, thick,color=black!50!green] (n_sibs.south west) to (mu_fem.south east);

    % Direct effects
    \draw[->,bend right=30,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{direct}$}{}}, text align=center,raise=+1ex,text color=black!50!green}},color=black!50!green] (vkirecs_fem.north) to (vkirecs_CHI.north east);
    \draw[->,bend right=25,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{direct}$}{}}, text align=center,raise=+1ex, text color=black!50!green}},color=black!50!green] (vkirecs_mal.north) to (vkirecs_CHI.north east);
    \draw[->,black] (mu_CHI_recs) -- (vkirecs_CHI);
    
\end{tikzpicture}

==> figures/full_model.tex <==
\definecolor{chi}{HTML}{377eb8}
\definecolor{och}{HTML}{ff7f00}
\definecolor{fem}{HTML}{4daf4a}
\definecolor{mal}{HTML}{f781bf}
\tikzset{node distance = 2.2cm,round/.style={rectangle, rounded corners}}

\begin{tikzpicture}[auto]

    % Latent nodes (in white)
    \node (vkirecs_CHI) [draw, align=center, fill=chi!5, round] {$v_{k,\text{CHI}}^\text{recs}$};
    \node (vkirecs_fem) [right of=vkirecs_CHI, draw, fill=fem!5, round] {$v_{k,\text{FEM}}^\text{recs}$};
    \node (vkirecs_mal) [right of=vkirecs_fem, draw, fill=mal!5, round] {$v_{k,\text{MAL}}^\text{recs}$};
    \node (vkirecs_och) [right of=vkirecs_mal, draw, fill=och!5, round] {$v_{k,\text{OCH}}^\text{recs}$};
    
    % Child-level nodes (skipping corpus level)
    \node (mu_CHI_recs) [draw, above of=vkirecs_CHI, draw, fill=white,yshift=-0.5cm, round] {$\mu_{k,\text{CHI}}^{\text{rec}}$};
    \node (mu_fem) [right of=mu_CHI_recs, draw, fill=white, yshift=+0.5cm, round] {$\mu_{c,\text{FEM}}^{\text{child}}$};
    \node (mu_mal) [right of=mu_fem, draw, fill=white, round] {$\mu_{c,\text{MAL}}^{\text{child}}$};
    \node (mu_och) [right of=mu_mal, draw, fill=white, round] {$\mu_{c,\text{OCH}}^{\text{child}}$};

    \node (n_sibs) [right of=mu_och, draw, fill=blue!20, round] {$n_c^{\text{sibs}}$};
    
    \node (age_k) [left of=mu_CHI_recs, draw, fill=blue!20, round] {age$_k$};
    
    % Population-level nodes (now connecting directly to child level)
    \node (mu_och_pop) [above of=mu_och, draw, fill=white,yshift=-0.5cm, round] {$\mu_{\text{OCH}}^{\text{pop}}$};
    \node (mu_fem_pop) [above of=mu_fem, draw, fill=white,yshift=-0.5cm, round] {$\mu_{\text{FEM}}^{\text{pop}}$};
    \node (mu_mal_pop) [above of=mu_mal, draw, fill=white,yshift=-0.5cm, round] {$\mu_{\text{MAL}}^{\text{pop}}$};
    \node (mu_chi_pop) [left of=mu_fem_pop, draw, fill=white, round] {$\mu_{\text{CHI}}^{\text{pop}}$};

    % Edges for the new model
    \draw[->,black, round] (age_k) -- (mu_CHI_recs);
    \draw[->,bend right=35,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{dev}$}{}}, text align=center,raise=+1ex, text color=black!50!green}},color=black!50!green] (mu_fem.west) to (mu_CHI_recs.north east);
    \draw[->,red,bend right=45,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{dev}$}{}}, text align=center,raise=+1ex,text color=black!50!green}}, color=black!50!green] (mu_mal.north) to (mu_CHI_recs.north east);
    \draw[->,black] (mu_CHI_recs) -- (vkirecs_CHI);
    \draw[->,black] (mu_fem) -- (vkirecs_fem);
    \draw[->,black] (mu_mal) -- (vkirecs_mal);
    \draw[->,black] (mu_och) -- (vkirecs_och);

    % Direct connections from population to child level (replacing corpus connections)
    \draw[->,black] (mu_chi_pop) -- (mu_CHI_recs);
    \draw[->,black] (mu_fem_pop) -- (mu_fem);
    \draw[->,black] (mu_mal_pop) -- (mu_mal);
    \draw[->,black] (mu_och_pop) -- (mu_och);

    \draw[->,color=black!50!green] (age_k.east) -- node[above,align=center,color=black!50!green] {$\alpha_c^{\text{dev}}$}(mu_CHI_recs.west) ;

    \draw[->,color=black!50!green,thick] (n_sibs.west) to (mu_och.east);
    \draw[->,bend left=30, thick,color=black!50!green] (n_sibs.south west) to (mu_mal.south east);
    \draw[->,bend left=35, thick,color=black!50!green] (n_sibs.south west) to (mu_fem.south east);

    \def\myshift#1{\raisebox{1ex}}
    \draw[->,bend right=30,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{direct}$}{}}, text align=center,raise=+1ex,text color=black!50!green}},color=black!50!green] (vkirecs_fem.north) to (vkirecs_CHI.north east);
    \draw[->,bend right=25,thick,postaction={decorate,decoration={text along path, reverse path,
    text={|\sffamily|{$\beta_{direct}$}{}}, text align=center,raise=+1ex, text color=black!50!green}},color=black!50!green] (vkirecs_mal.north) to (vkirecs_CHI.north east);
    \draw[->,black] (mu_CHI_recs) -- (vkirecs_CHI);
    
    % Latent nodes (in white)
    \node (nkirecs_CHI) [below of=vkirecs_CHI, draw, fill=chi!50, yshift=0cm, round] {$n_{k,\text{CHI}}^\text{recs}$};
    \node (nkirecs_fem) [below of=vkirecs_fem, draw, fill=fem!50, yshift=0cm, round] {$n_{k,\text{FEM}}^\text{recs}$};
    \node (nkirecs_mal) [below of=vkirecs_mal, draw, fill=mal!50, yshift=0cm, round] {$n_{k,\text{MAL}}^\text{recs}$};
    \node (nkirecs_och) [below of=vkirecs_och,  draw, fill=och!50, yshift=0cm, round] {$n_{k,\text{OCH}}^\text{recs}$};

    \node (nkiclips_CHI) [below of=nkirecs_CHI, draw, fill=chi!50, yshift=+0.25cm, round] {$n_{k',\text{CHI}}^\text{clips}$};
    \node (nkiclips_fem) [below of=nkirecs_fem, draw, fill=fem!50, yshift=+0.25cm, round] {$n_{k',\text{FEM}}^\text{clips}$};
    \node (nkiclips_mal) [below of=nkirecs_mal, draw, fill=mal!50, yshift=+0.25cm, round] {$n_{k',\text{MAL}}^\text{clips}$};
    \node (nkiclips_och) [below of=nkirecs_och,  draw, fill=och!50, yshift=+0.25cm, round] {$n_{k',\text{OCH}}^\text{clips}$};

    \node (vkiclips_CHI) [below of=nkiclips_CHI, draw, fill=chi!50,yshift=-0.25cm, round] {$v_{k',\text{CHI}}^\text{clips}$};
    \node (vkiclips_fem) [below of=nkiclips_fem, draw, fill=fem!50,yshift=-0.25cm, round] {$v_{k',\text{FEM}}^\text{clips}$};
    \node (vkiclips_mal) [below of=nkiclips_mal, draw, fill=mal!50,yshift=-0.25cm, round] {$v_{k',\text{MAL}}^\text{clips}$};
    \node (vkiclips_och) [below of=nkiclips_och,  draw, fill=och!50,yshift=-0.25cm, round] {$v_{k',\text{OCH}}^\text{clips}$};

    % Continuous block surrounding vkirecs and nkirecs
    \node [fit=(vkirecs_CHI) (nkirecs_och), inner sep=0mm] (block) {};
    
    % Subblocks
    \foreach \i in {0,...,3} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=chi!20] (sub\i) at ($(block.west) + (\xshift,0)$) {};
    }

    \foreach \i in {4,...,7} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=fem!20] (sub\i) at ($(block.west) + (\xshift,0)$) {};
    }

    \foreach \i in {8,...,11} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=mal!20] (sub\i) at ($(block.west) + (\xshift,0)$) {};
    }

    \foreach \i in {12,...,15} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=och!20] (sub\i) at ($(block.west) + (\xshift,0)$) {};
    }

    \node (lambda_kij) [draw, left of=sub0,xshift=0.25cm, round] {$\lambda_{kij}$};

    \node [fit=(vkiclips_CHI) (nkiclips_och), inner sep=0mm] (block_clips) {};
    
    % Subblocks
    \foreach \i in {0,...,3} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=chi!20] (subc\i) at ($(block_clips.west) + (\xshift,0)$) {};
    }

    \foreach \i in {4,...,7} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=fem!20] (subc\i) at ($(block_clips.west) + (\xshift,0)$) {};
    }

    \foreach \i in {8,...,11} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=mal!20] (subc\i) at ($(block_clips.west) + (\xshift,0)$) {};
    }

    \foreach \i in {12,...,15} {
        \pgfmathsetmacro{\xshift}{0.25+0.5*\i}
        \node [rectangle, draw, minimum width=0.5cm, minimum height=0.25cm,fill=och!20] (subc\i) at ($(block_clips.west) + (\xshift,0)$) {};
    }

    \node (lambda_clips_kij) [draw, left of=subc0,xshift=0.25cm, round] {$\lambda_{k'ij}$};

    \node (Lambda_kij) [draw, left of=nkirecs_CHI,xshift=-2cm,yshift=-1cm,align=center, round] {$\mu_{ij},\alpha_{ij}$\\($\bm{\nu}$)};
    
    \draw[->,chi] (vkirecs_CHI) to  [out=-90,in=90] (sub0.north);
    \draw[->,chi] (vkirecs_CHI) to  [out=-90,in=90] (sub1.north);
    \draw[->,chi] (vkirecs_CHI) to  [out=-90,in=90] (sub2.north);
    \draw[->,chi] (vkirecs_CHI) to  [out=-90,in=90] (sub3.north);

    \draw[->,fem] (vkirecs_fem) to  [out=-90,in=90] (sub4.north);
    \draw[->,fem] (vkirecs_fem) to  [out=-90,in=90] (sub5.north);
    \draw[->,fem] (vkirecs_fem) to  [out=-90,in=90] (sub6.north);
    \draw[->,fem] (vkirecs_fem) to  [out=-90,in=90] (sub7.north);

    \draw[->,mal] (vkirecs_mal) to  [out=-90,in=90] (sub8.north);
    \draw[->,mal] (vkirecs_mal) to  [out=-90,in=90] (sub9.north);
    \draw[->,mal] (vkirecs_mal) to  [out=-90,in=90] (sub10.north);
    \draw[->,mal] (vkirecs_mal) to  [out=-90,in=90] (sub11.north);

    \draw[->,och] (vkirecs_och) to  [out=-90,in=90] (sub12.north);
    \draw[->,och] (vkirecs_och) to  [out=-90,in=90] (sub13.north);
    \draw[->,och] (vkirecs_och) to  [out=-90,in=90] (sub14.north);
    \draw[->,och] (vkirecs_och) to  [out=-90,in=90] (sub15.north);

    \draw[->,chi] (sub0.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_CHI.north)+(-0.1,0)$) ;
    \draw[->,fem] (sub4.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_CHI.north)+(0,0)$);
    \draw[->,mal] (sub8.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_CHI.north)+(0.1,0)$);
    \draw[->,och] (sub12.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_CHI.north)+(0.2,0)$);

    \draw[->,chi]  (sub1.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_fem.north)+(-0.1,0)$);
    \draw[->,fem] (sub5.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_fem.north)+(0,0)$);
    \draw[->,mal] (sub9.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_fem.north)+(+0.1,0)$);
    \draw[->,och] (sub13.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_fem.north)+(+0.2,0)$);

    \draw[->,chi]  (sub2.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_mal.north)+(-0.1,0)$);
    \draw[->,fem] (sub6.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_mal.north)+(0,0)$);
    \draw[->,mal] (sub10.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_mal.north)+(+0.1,0)$);
    \draw[->,och] (sub14.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_mal.north)+(+0.2,0)$);

    \draw[->,chi]  (sub3.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_och.north)+(-0.1,0)$);
    \draw[->,fem] (sub7.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_och.north)+(0,0)$);
    \draw[->,mal] (sub11.south) to  [out=-90,in=90,looseness=0.5] ($(nkirecs_och.north)+(+0.1,0)$);
    \draw[->,och] (sub15.south) to  [out=-90,in=90,looseness=0.5]($(nkirecs_och.north)+(+0.2,0)$);

    \draw[->,chi] (vkiclips_CHI) to  [out=90,in=-90] (subc0.south);
    \draw[->,chi] (vkiclips_CHI) to  [out=90,in=-90] (subc1.south);
    \draw[->,chi] (vkiclips_CHI) to  [out=90,in=-90] (subc2.south);
    \draw[->,chi] (vkiclips_CHI) to  [out=90,in=-90] (subc3.south);

    \draw[->,fem] (vkiclips_fem) to  [out=90,in=-90] (subc4.south);
    \draw[->,fem] (vkiclips_fem) to  [out=90,in=-90] (subc5.south);
    \draw[->,fem] (vkiclips_fem) to  [out=90,in=-90] (subc6.south);
    \draw[->,fem] (vkiclips_fem) to  [out=90,in=-90] (subc7.south);

    \draw[->,mal] (vkiclips_mal) to  [out=90,in=-90] (subc8.south);
    \draw[->,mal] (vkiclips_mal) to  [out=90,in=-90] (subc9.south);
    \draw[->,mal] (vkiclips_mal) to  [out=90,in=-90] (subc10.south);
    \draw[->,mal] (vkiclips_mal) to  [out=90,in=-90] (subc11.south);

    \draw[->,och] (vkiclips_och) to  [out=90,in=-90] (subc12.south);
    \draw[->,och] (vkiclips_och) to  [out=90,in=-90] (subc13.south);
    \draw[->,och] (vkiclips_och) to  [out=90,in=-90] (subc14.south);
    \draw[->,och] (vkiclips_och) to  [out=90,in=-90] (subc15.south);

    \draw[->,chi] (subc0.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_CHI.south)+(-0.1,0)$) ;
    \draw[->,fem] (subc4.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_CHI.south)+(0,0)$);
    \draw[->,mal] (subc8.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_CHI.south)+(0.1,0)$);
    \draw[->,och] (subc12.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_CHI.south)+(0.2,0)$);

    \draw[->,chi]  (subc1.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_fem.south)+(-0.1,0)$);
    \draw[->,fem] (subc5.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_fem.south)+(0,0)$);
    \draw[->,mal] (subc9.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_fem.south)+(+0.1,0)$);
    \draw[->,och] (subc13.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_fem.south)+(+0.2,0)$);

    \draw[->,chi]  (subc2.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_mal.south)+(-0.1,0)$);
    \draw[->,fem] (subc6.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_mal.south)+(0,0)$);
    \draw[->,mal] (subc10.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_mal.south)+(+0.1,0)$);
    \draw[->,och] (subc14.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_mal.south)+(+0.2,0)$);

    \draw[->,chi]  (subc3.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_och.south)+(-0.1,0)$);
    \draw[->,fem] (subc7.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_och.south)+(0,0)$);
    \draw[->,mal] (subc11.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_och.south)+(+0.1,0)$);
    \draw[->,och] (subc15.north) to  [out=90,in=-90,looseness=0.5] ($(nkiclips_och.south)+(+0.2,0)$);

    \draw[->,black] (lambda_kij) to (sub0);

    \draw[->,black] (lambda_clips_kij) to (subc0);

    \draw[->,black, bend left=30] (Lambda_kij.north) to (lambda_kij.west);

    \draw[->,black, bend right=30] (Lambda_kij.south) to (lambda_clips_kij.west);

    \node [fit=(nkiclips_och) (vkiclips_och)] (calibration) {};
    \path let \p1=(calibration.north west), \p2 = (calibration.south west) in
       node [right of=calibration, xshift=-0.7cm] {%
       \pgfmathsetmacro\heightoffit{.6*(\y1-\y2)}%
       \resizebox{!}{\heightoffit pt}{\}}%
     };

     \node [right of=calibration, xshift=0.5cm, rotate=90, align=center] (calib) {Calibration\\data};

         \node [fit=(nkirecs_CHI) (nkiclips_CHI)] (algo) {};
    \path let \p1=(algo.north west), \p2 = (algo.south west) in
       node [left of=algo, xshift=0.9cm,rotate=180] {%
       \pgfmathsetmacro\heightoffit{.6*(\y1-\y2)}%
       \resizebox{!}{\heightoffit pt}{\}}%
     };

      \node [left of=algo, xshift=-0.05cm, rotate=90, align=center] (calib) {Algorithm\\output};

      \node [align=center,yshift=-0.4cm] (manual) at ($(vkiclips_fem.south)!0.5!(vkiclips_mal.south)$) {``True'' counts from manual annotations};

      \node [fit=(nkirecs_och) (vkirecs_och)] (fullrecs) {};
    \path let \p1=(fullrecs.north west), \p2 = (fullrecs.south west) in
       node [right of=fullrecs, xshift=-0.7cm] {%
       \pgfmathsetmacro\heightoffit{.6*(\y1-\y2)}%
       \resizebox{!}{\heightoffit pt}{\}}%
     };

     \node [right of=fullrecs, xshift=0.5cm, rotate=90, align=center] (full) {Full\\recordings};
\end{tikzpicture}
